Evaluating Robustness of Deep Reinforcement Learning for Autonomous Surface Vehicle Control in Field Tests

Despite significant advancements in Deep Reinforcement Learning (DRL) for Autonomous Surface Vehicles (ASVs), their robustness in real-world conditions, particularly under external disturbances, remains insufficiently explored. In this paper, we evaluate the resilience of a DRL-based agent designed to capture floating waste under various perturbations. We train the agent using domain randomization and evaluate its performance in real-world field tests, assessing its ability to handle unexpected disturbances such as asymmetric drag and an off-center payload. We assess the agent's performance under these perturbations in both simulation and real-world experiments, quantifying performance degradation and benchmarking it against an MPC baseline. Results indicate that the DRL agent performs reliably despite significant disturbances. Along with the open-source release of our implementation, we provide insights into effective training strategies, real-world challenges, and practical considerations for deploying DRLbased ASV controllers.

==> img/dynamic_model_diagram.tex <==
\usetikzlibrary{calc, angles, quotes}

\newcommand{\drawboat}[1][]{
    \begin{scope}[#1]
        % First hull
        \begin{scope}[shift={(-0.5,0)}] % Left hull
            \draw[rounded corners=1mm] 
            (-0.2,-0.5) -- (-0.2,0.5) -- (0,1) -- (0.2,0.5) -- (0.2,-0.5) -- cycle;
        \end{scope}
        % Second hull, shifted right from the first hull
        \begin{scope}[shift={(0.5,0)}] % Right hull
            \draw[rounded corners=1mm] 
            (-0.2,-0.5) -- (-0.2,0.5) -- (0,1) -- (0.2,0.5) -- (0.2,-0.5) -- cycle;
        \end{scope}
        \begin{scope}[shift={(0,-0.4)}] % Chassis back
            \draw[] (-0.3,0) -- (0.3,0);
        \end{scope}
        \begin{scope}[shift={(0,0.4)}] % Chassis right
            \draw[] (-0.3,0) -- (0.3,0);
        \end{scope}
        \node at (0,0) (base_link) {$.$};
        \fill (0,0) circle (2pt); % Draw a black dot for base_link

        % Add forward arrow for boat velocity 'u'
        \draw[->, thick] (base_link) -- ++(0,2.5) node[anchor=west] (u_arrow) {$u_{t}$};
        % Add left direction arrow for boat velocity 'v'
        \draw[->, thick] (base_link) -- ++(-1.5,0) node[anchor=south] {$v_{t}$};
        
        % Angular velocity 'r' at the tip of the 'v' arrow
        % Define the end point of the 'v' arrow
        \coordinate (v_tip) at ($(base_link)+(-0.8,0.25)$);
        % Draw the arc for angular velocity 'r'
        \draw[->, thick] (v_tip) arc (145:210:0.5) node[pos=0.1, anchor=south west] {$r_{t}$};
    \end{scope}
}

\begin{tikzpicture}[scale=1.0] % Adjusted scale
    % Draw axes
    \draw[->] (0,0) -- (6,0) node[anchor=north] {$X$};
    \draw[->] (0,0) -- (0,3) node[anchor=east] {$Y$};

    \drawboat[xshift=1.3cm, yshift=1.2cm, rotate=-100] % Adjusted yshift to move the boat lower
    % Base link
    \coordinate (base_link) at (1.3,1.2); % Adjust according to your xshift and yshift for \drawboat
    % Target
    \coordinate (T) at (5.3,2.2);
    \node at (T) {$\circ$};
    \fill (T) circle (2pt);
    \node[below of=T, node distance=12pt] {target}; % Increased node distance to move the target higher
    
    % Draw dotted lines to X and Y axes and label the coordinates
    \draw[dotted] (base_link) -- (base_link |- 0,0) node [at end, below] {$x$};
    \draw[dotted] (base_link) -- (base_link -| 0,0) node [at end, left] {$y$};
    %draw additional dotted line to show \psi
    \draw[dotted] (base_link) -- (base_link -| 5,0) node [at end, right] {};
    
    \draw[dashed] (base_link) -- (T);
    \path (base_link) -- (T) node [midway, above] {$d_{t}$};

    % Drawing the angle
    % Define the tip of the 'u' arrow for reference
    \coordinate (u_tip) at ($(base_link)+(2.0,-0.3)$);
    \coordinate (y_ax) at ($(base_link)+(3.0,0,0)$);
    % Draw the angle using the 'pic' command
    \pic [draw, -, "$\delta_{t}^\text{head}$", angle eccentricity=1.8, angle radius=0.7cm] {angle = u_tip--base_link--T};
    \pic [draw, -, "$\psi$", angle eccentricity=1.1, angle radius=2cm] {angle = u_tip--base_link--y_ax};

\end{tikzpicture}

